Towards the Scalable Evaluation of Cooperativeness in Language Models

It is likely that AI systems driven by pre-trained language models (PLMs) will increasingly be used to assist humans in high-stakes interactions with other agents, such as negotiation or conflict resolution. Consistent with the goals of Cooperative AI \citep{dafoe_open_2020}, we wish to understand and shape the multi-agent behaviors of PLMs in a pro-social manner. An important first step is the evaluation of model behaviour across diverse cooperation problems. Since desired behaviour in an interaction depends upon precise game-theoretic structure, we focus on generating scenarios with particular structures with both crowdworkers and a language model. Our work proceeds as follows. First, we discuss key methodological issues in the generation of scenarios corresponding to particular game-theoretic structures. Second, we employ both crowdworkers and a language model to generate such scenarios. We find that the quality of generations tends to be mediocre in both cases. We additionally get both crowdworkers and a language model to judge whether given scenarios align with their intended game-theoretic structure, finding mixed results depending on the game. Third, we provide a dataset of scenario based on our data generated. We provide both quantitative and qualitative evaluations of UnifiedQA and GPT-3 on this dataset. We find that instruct-tuned models tend to act in a way that could be perceived as cooperative when scaled up, while other models seemed to have flat scaling trends.

==> figs/pd.tikz <==
\begin{tikzpicture}
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{new style 0}=[fill=white, draw=black, shape=circle]

% Edge styles
\tikzstyle{new edge style 0}=[->, thick]

% \begin{pgfonlayer}
	\node [style=new style 0] (0) at (2, 2) {};
	\node [style=new style 0] (1) at (3, 3) {};
	\node [style=new style 0] (2) at (4, 1) {};
	\node [style=new style 0] (3) at (1, 4) {};
	\node  (4) at (3.25, 3.5) {(C, C)};
	\node  (5) at (1, 4.5) {(C, D)};
	\node  (6) at (5, 1) {(D, C)};
	\node  (7) at (1.75, 1.5) {(D, D)};
	\node  (8) at (0, 0) {};
	\node  (9) at (0, 7) {};
	\node  (10) at (7, 0) {};
	\node  (11) at (-0.75, 6.25) {party 2};
	\node  (12) at (6.75, -0.5) {party 1};
% \end{pgfonlayer}
% \begin{pgfonlayer}
	\draw [style=new edge style 0] (1) to (2);
	\draw [style=new edge style 0] (2) to (0);
	\draw [style=new edge style 0] (1) to (3);
	\draw [style=new edge style 0] (3) to (0);
	\draw [style=new edge style 0] (8.center) to (10.center);
	\draw [style=new edge style 0] (8.center) to (9.center);
% \end{pgfonlayer}	
\end{tikzpicture}

